RPMArt: Towards Robust Perception and Manipulation for Articulated Objects

Articulated objects are commonly found in daily life. It is essential that robots can exhibit robust perception and manipulation skills for articulated objects in real-world robotic applications. However, existing methods for articulated objects insufficiently address noise in point clouds and struggle to bridge the gap between simulation and reality, thus limiting the practical deployment in real-world scenarios. To tackle these challenges, we propose a framework towards Robust Perception and Manipulation for Articulated Objects (RPMArt), which learns to estimate the articulation parameters and manipulate the articulation part from the noisy point cloud. Our primary contribution is a Robust Articulation Network (RoArtNet) that is able to predict both joint parameters and affordable points robustly by local feature learning and point tuple voting. Moreover, we introduce an articulation-aware classification scheme to enhance its ability for sim-to-real transfer. Finally, with the estimated affordable point and articulation joint constraint, the robot can generate robust actions to manipulate articulated objects. After learning only from synthetic data, RPMArt is able to transfer zero-shot to real-world articulated objects. Experimental results confirm our approach's effectiveness, with our framework achieving state-of-the-art performance in both noise-added simulation and real-world environments. Code, data and more results can be found on the project website at https://r-pmart.github.io.

==> figs/sim_affordance_result.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.1\textwidth,
        xlabel={\scriptsize Noise Level},
        ylabel={\scriptsize Estimation Error (cm)},
        legend pos=north west,
        grid=none,
        tick label style={font=\scriptsize},
        legend style={font=\tiny, draw=none, fill=none},
        xlabel style={label distance=0pt},
        ylabel style={label distance=0pt},
        axis x line=bottom,
        axis y line=left,
        axis line style={-},
        xtick=data,
        enlargelimits=auto,
        error bars/error bar style={line width=2pt},
        ]

        \addplot+[forget plot,mark=none,line width=2pt,draw opacity=0.35,color=myblue] coordinates {
            (0, 3.928740317)
            (1, 11.67293875)
            (2, 15.04824611)
            (3, 29.99894428)
            (4, 32.85597722)
        };
        \addplot+[forget plot,mark=*,line width=2pt,only marks,color=myblue,mark options={color=myblue},error bars/.cd,y dir=both,y explicit,error mark=none] coordinates {
            (0, 3.928740317) +- (2.112226203/2, 2.112226203/2)
            (1, 11.67293875) +- (7.071774133/2, 7.071774133/2)
            (2, 15.04824611) +- (8.205774944/2, 8.205774944/2)
            (3, 29.99894428) +- (10.83473232/2, 10.83473232/2)
            (4, 32.85597722) +- (11.32797751/2, 11.32797751/2)
        };
        \addlegendimage{mark=none,line width=2pt,color=myblue}
        \addlegendentry{PointNet++}

        \addplot+[forget plot,mark=none,line width=2pt,draw opacity=0.35,color=myred] coordinates {
            (0, 3.244880261)
            (1, 6.691246586)
            (2, 10.50375211)
            (3, 33.55373006)
            (4, 37.84380639)
        };
        \addplot+[forget plot,mark=*,line width=2pt,only marks,color=myred,mark options={color=myred},error bars/.cd,y dir=both,y explicit,error mark=none] coordinates {
            (0, 3.244880261) +- (1.813516503/2, 1.813516503/2)
            (1, 6.691246586) +- (8.132254678/2, 8.132254678/2)
            (2, 10.50375211) +- (12.48968119/2, 12.48968119/2)
            (3, 33.55373006) +- (23.50449669/2, 23.50449669/2)
            (4, 37.84380639) +- (23.75981231/2, 23.75981231/2)
        };
        \addlegendimage{mark=none,line width=2pt,color=myred}
        \addlegendentry{ANCSH}

        \addplot+[forget plot,mark=none,line width=2pt,draw opacity=0.35,color=myyellow] coordinates {
            (0, 2.583951035)
            (1, 6.316600858)
            (2, 10.28328711)
            (3, 38.27178803)
            (4, 39.56611831)
        };
        \addplot+[forget plot,mark=*,line width=2pt,only marks,color=myyellow,mark options={color=myyellow},error bars/.cd,y dir=both,y explicit,error mark=none] coordinates {
            (0, 2.583951035) +- (4.721275367/2, 4.721275367/2)
            (1, 6.316600858) +- (12.15343606/2, 12.15343606/2)
            (2, 10.28328711) +- (16.20190986/2, 16.20190986/2)
            (3, 38.27178803) +- (20.48964786/2, 20.48964786/2)
            (4, 39.56611831) +- (17.9984785/2, 17.9984785/2)
        };
        \addlegendimage{mark=none,line width=2pt,color=myyellow}
        \addlegendentry{GAMMA}

        \addplot+[forget plot,mark=none,line width=2pt,draw opacity=0.35,color=mygreen] coordinates {
            (0, 3.480443186)
            (1, 4.416817731)
            (2, 4.969218294)
            (3, 6.122470108)
            (4, 7.099475867)
        };
        \addplot+[forget plot,mark=*,line width=2pt,only marks,color=mygreen,mark options={color=mygreen},error bars/.cd,y dir=both,y explicit,error mark=none] coordinates {
            (0, 3.480443186) +- (1.92528875/2, 1.92528875/2)
            (1, 4.416817731) +- (2.758234778/2, 2.758234778/2)
            (2, 4.969218294) +- (3.157588569/2, 3.157588569/2)
            (3, 6.122470108) +- (4.495115697/2, 4.495115697/2)
            (4, 7.099475867) +- (5.133482167/2, 5.133482167/2)
        };
        \addlegendimage{mark=none,line width=2pt,color=mygreen}
        \addlegendentry{RoArtNet (ours)}
        
    \end{axis}
\end{tikzpicture}


==> figs/sim_direction_result.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.1\textwidth,
        xlabel={\scriptsize Noise Level},
        ylabel={\scriptsize Estimation Error ($^\circ$)},
        legend pos=north west,
        grid=none,
        tick label style={font=\scriptsize},
        legend style={font=\tiny, draw=none, fill=none},
        xlabel style={label distance=0pt},
        ylabel style={label distance=0pt},
        axis x line=bottom,
        axis y line=left,
        axis line style={-},
        xtick=data,
        enlargelimits=auto,
        error bars/error bar style={line width=2pt},
        ]

        \addplot+[forget plot,mark=none,line width=2pt,draw opacity=0.35,color=myblue] coordinates {
            (0, 4.897692533)
            (1, 14.09573569)
            (2, 20.15249492)
            (3, 23.7130075)
            (4, 24.79083947)
        };
        \addplot+[forget plot,mark=*,line width=2pt,only marks,color=myblue,mark options={color=myblue},error bars/.cd,y dir=both,y explicit,error mark=none] coordinates {
            (0, 4.897692533) +- (9.180635347/2, 9.180635347/2)
            (1, 14.09573569) +- (16.30497073/2, 16.30497073/2)
            (2, 20.15249492) +- (19.11599606/2, 19.11599606/2)
            (3, 23.7130075) +- (17.01891362/2, 17.01891362/2)
            (4, 24.79083947) +- (15.51382633/2, 15.51382633/2)
        };
        \addlegendimage{mark=none,line width=2pt,color=myblue}
        \addlegendentry{PointNet++}

        \addplot+[forget plot,mark=none,line width=2pt,draw opacity=0.35,color=myred] coordinates {
            (0, 3.367602964)
            (1, 7.177231886)
            (2, 11.88606428)
            (3, 30.51755597)
            (4, 32.14240897)
        };
        \addplot+[forget plot,mark=*,line width=2pt,only marks,color=myred,mark options={color=myred},error bars/.cd,y dir=both,y explicit,error mark=none] coordinates {
            (0, 3.367602964) +- (3.039114372/2, 3.039114372/2)
            (1, 7.177231886) +- (7.898357314/2, 7.898357314/2)
            (2, 11.88606428) +- (12.64478101/2, 12.64478101/2)
            (3, 30.51755597) +- (12.60948725/2, 12.60948725/2)
            (4, 32.14240897) +- (16.5373795/2, 16.5373795/2)
        };
        \addlegendimage{mark=none,line width=2pt,color=myred}
        \addlegendentry{ANCSH}

        \addplot+[forget plot,mark=none,line width=2pt,draw opacity=0.35,color=myyellow] coordinates {
            (0, 3.387817375)
            (1, 9.619453831)
            (2, 14.7364155)
            (3, 44.14338169)
            (4, 46.64980033)
        };
        \addplot+[forget plot,mark=*,line width=2pt,only marks,color=myyellow,mark options={color=myyellow},error bars/.cd,y dir=both,y explicit,error mark=none] coordinates {
            (0, 3.387817375) +- (6.436276339/2, 6.436276339/2)
            (1, 9.619453831) +- (16.25409611/2, 16.25409611/2)
            (2, 14.7364155) +- (21.91795856/2, 21.91795856/2)
            (3, 44.14338169) +- (25.73623622/2, 25.73623622/2)
            (4, 46.64980033) +- (25.26099617/2, 25.26099617/2)
        };
        \addlegendimage{mark=none,line width=2pt,color=myyellow}
        \addlegendentry{GAMMA}

        \addplot+[forget plot,mark=none,line width=2pt,draw opacity=0.35,color=mygreen] coordinates {
            (0, 3.271374194)
            (1, 4.253546289)
            (2, 5.106569156)
            (3, 6.609038619)
            (4, 8.754608469)
        };
        \addplot+[forget plot,mark=*,line width=2pt,only marks,color=mygreen,mark options={color=mygreen},error bars/.cd,y dir=both,y explicit,error mark=none] coordinates {
            (0, 3.271374194) +- (2.494281672/2, 2.494281672/2)
            (1, 4.253546289) +- (3.337747964/2, 3.337747964/2)
            (2, 5.106569156) +- (4.031089031/2, 4.031089031/2)
            (3, 6.609038619) +- (5.315807022/2, 5.315807022/2)
            (4, 8.754608469) +- (6.741201519/2, 6.741201519/2)
        };
        \addlegendimage{mark=none,line width=2pt,color=mygreen}
        \addlegendentry{RoArtNet (ours)}
        
    \end{axis}
\end{tikzpicture}


==> figs/sim_manipulation_result.tex <==
\def\axisdefaultwidth{\textwidth}
\def\axisdefaultheight{160pt}
\begin{tikzpicture}
\pgfplotsset{
    every axis/.style={
        ybar stacked,
        ymin=0,ymax=100,
        ylabel={Success Rate (\%)},
        xtick={1,2,3,4,5,6},
        xticklabels={\footnotesize Pull microwave, \footnotesize Push microwave, \footnotesize Pull prismatic storage, \footnotesize Push prismatic storage, \footnotesize Pull revolute storage, \footnotesize Push revolute storage},
        ymajorgrids=true,
        axis x line=bottom,
        axis y line=left,
        axis line style={-},
        enlarge x limits=0.1,
        bar width=12pt,
    },
}

\begin{axis}[bar shift=-24pt,legend style={draw=none, fill=none, at={(0.2,-0.2)}, anchor=north}]
\addplot[draw=myblue,fill=myblue] coordinates
{(1,0.187165775*100) (2,0.728682171*100) (3,0.376344086*100) (4,0.621212121*100) (5,0.269430052*100) (6,0.806451613*100)};
\addlegendentry{PointNet++}
\addplot[draw=myblue!0,fill=myblue!67,pattern=crosshatch,pattern color=myblue!67, forget plot] coordinates
{(1,0.481405653*100) (2,0.099676039*100) (3,0.075432564*100) (4,-0.113965744*100) (5,0.230569948*100) (6,0.02688172*100)};
\addplot[draw=myblue!0,fill=myblue!33,pattern=north west lines,pattern color=myblue!33, forget plot] coordinates
{(1,0.205165945*100) (2,0.132579291*100) (3,0.40148422*100) (4,0.377999525*100) (5,0.458333333*100) (6,0.166666667*100)};
\end{axis}

\begin{axis}[bar shift=-8pt,hide axis,legend style={draw=none, fill=none, at={(0.4,-0.2)}, anchor=north}]
\addplot+[draw=myred,fill=myred] coordinates
{(1,0.448275862*100) (2,0.496503497*100) (3,0.005208333*100) (4,0*100) (5,0.436170213*100) (6,0.581081081*100)};
\addlegendentry{ANCSH}
\addplot+[draw=myred!0,fill=myred!67,pattern=crosshatch,pattern color=myred!67, forget plot] coordinates
{(1,0.149425287*100) (2,0.261885765*100) (3,0.596942204*100) (4,0.62745098*100) (5,0.115376179*100) (6,0.365977742*100)};
\addplot+[draw=myred!0,fill=myred!33,pattern=north west lines,pattern color=myred!33, forget plot] coordinates
{(1,0.105423851*100) (2,-0.000813504*100) (3,0.347344412*100) (4,0.324929972*100) (5,0.066254655*100) (6,0.033710407*100)};
\end{axis}

\begin{axis}[bar shift=8pt,hide axis,legend style={draw=none, fill=none, at={(0.6,-0.2)}, anchor=north}]
\addplot+[draw=myyellow,fill=myyellow] coordinates
{(1,0.415300546*100) (2,0.620155039*100) (3,0.231182796*100) (4,0.318181818*100) (5,0.419689119*100) (6,0.64516129*100)};
\addlegendentry{GAMMA}
\addplot+[draw=myyellow!0,fill=myyellow!67,pattern=crosshatch,pattern color=myyellow!67, forget plot] coordinates
{(1,0.321842311*100) (2,0.256656555*100) (3,0.677446646*100) (4,0.638339921*100) (5,0.460118573*100) (6,0.336320191*100)};
\addplot+[draw=myyellow!0,fill=myyellow!33,pattern=north west lines,pattern color=myyellow!33, forget plot] coordinates
{(1,0.171948052*100) (2,0.091938406*100) (3,0.03158795*100) (4,0.010691376*100) (5,0.099358974*100) (6,0.012066906*100)};
\end{axis}

\begin{axis}[bar shift=24pt,hide axis,legend style={draw=none, fill=none, at={(0.8,-0.2)}, anchor=north}]
\addplot+[draw=mygreen,fill=mygreen] coordinates
{(1,0.76331361*100) (2,0.942028986*100) (3,0.827225131*100) (4,1*100) (5,0.823834197*100) (6,0.981012658*100)};
\addlegendentry{RPMArt (ours)}
\addplot+[draw=mygreen!0,fill=mygreen!67,pattern=crosshatch,pattern color=mygreen!67, forget plot] coordinates
{(1,0.126221274*100) (2,0.036542443*100) (3,0.117498487*100) (4,0*100) (5,0.03712837*100) (6,0.005654008*100)};
\addplot+[draw=mygreen!0,fill=mygreen!33,pattern=north west lines,pattern color=mygreen!33, forget plot] coordinates
{(1,-0.001105132*100) (2,-0.021736896*100) (3,0.013609715*100) (4,-0.017241379*100) (5,0.061689367*100) (6,0.000675105*100)};
\end{axis}

\begin{scope}[shift={(current bounding box.south)}, yshift=17.5pt, xshift=-100pt]
  \draw[draw=gray!0, pattern=north west lines, pattern color=gray!33] (0,0) rectangle (0.25,0.3) node[right] at (0.2,0.15) {\scriptsize Noise Level 0};
\end{scope}
\begin{scope}[shift={(current bounding box.south)}, yshift=17.5pt]
  \draw[draw=gray!0, pattern=crosshatch, pattern color=gray!67] (0,0) rectangle (0.25,0.3) node[right] at (0.2,0.15) {\scriptsize Noise Level 2};
\end{scope}
\begin{scope}[shift={(current bounding box.south)}, yshift=17.5pt, xshift=100pt]
  \draw[draw=gray, fill=gray] (0,0) rectangle (0.25,0.3) node[right] at (0.2,0.15) {\scriptsize Noise Level 4};
\end{scope}

\end{tikzpicture}


==> figs/sim_origin_result.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=1.1\textwidth,
        xlabel={\scriptsize Noise Level},
        ylabel={\scriptsize Estimation Error (cm)},
        legend pos=north west,
        grid=none,
        tick label style={font=\scriptsize},
        legend style={font=\tiny, draw=none, fill=none},
        xlabel style={label distance=0pt},
        ylabel style={label distance=0pt},
        axis x line=bottom,
        axis y line=left,
        axis line style={-},
        xtick=data,
        enlargelimits=auto,
        error bars/error bar style={line width=2pt},
        ]

        \addplot+[forget plot,mark=none,line width=2pt,draw opacity=0.35,color=myblue] coordinates {
            (0, 2.311156176)
            (1, 4.982594756)
            (2, 6.032397794)
            (3, 14.08432586)
            (4, 15.37625444)
        };
        \addplot+[forget plot,mark=*,line width=2pt,only marks,color=myblue,mark options={color=myblue},error bars/.cd,y dir=both,y explicit,error mark=none] coordinates {
            (0, 2.311156176) +- (1.668350631/2, 1.668350631/2)
            (1, 4.982594756) +- (3.978339172/2, 3.978339172/2)
            (2, 6.032397794) +- (4.549457764/2, 4.549457764/2)
            (3, 14.08432586) +- (6.991432103/2, 6.991432103/2)
            (4, 15.37625444) +- (7.299133936/2, 7.299133936/2)
        };
        \addlegendimage{mark=none,line width=2pt,color=myblue}
        \addlegendentry{PointNet++}

        \addplot+[forget plot,mark=none,line width=2pt,draw opacity=0.35,color=myred] coordinates {
            (0, 4.184292475)
            (1, 6.597484611)
            (2, 8.701421981)
            (3, 19.59020633)
            (4, 23.57343592)
        };
        \addplot+[forget plot,mark=*,line width=2pt,only marks,color=myred,mark options={color=myred},error bars/.cd,y dir=both,y explicit,error mark=none] coordinates {
            (0, 4.184292475) +- (2.67506157/2, 2.67506157/2)
            (1, 6.597484611) +- (5.865363861/2, 5.865363861/2)
            (2, 8.701421981) +- (7.822206828/2, 7.822206828/2)
            (3, 19.59020633) +- (12.94553611/2, 12.94553611/2)
            (4, 23.57343592) +- (14.38822458/2, 14.38822458/2)
        };
        \addlegendimage{mark=none,line width=2pt,color=myred}
        \addlegendentry{ANCSH}

        \addplot+[forget plot,mark=none,line width=2pt,draw opacity=0.35,color=myyellow] coordinates {
            (0, 3.594448082)
            (1, 5.788608881)
            (2, 7.385695761)
            (3, 20.22442275)
            (4, 21.37634104)
        };
        \addplot+[forget plot,mark=*,line width=2pt,only marks,color=myyellow,mark options={color=myyellow},error bars/.cd,y dir=both,y explicit,error mark=none] coordinates {
            (0, 3.594448082) +- (5.194149292/2, 5.194149292/2)
            (1, 5.788608881) +- (8.416512728/2, 8.416512728/2)
            (2, 7.385695761) +- (10.65655019/2, 10.65655019/2)
            (3, 20.22442275) +- (12.79322253/2, 12.79322253/2)
            (4, 21.37634104) +- (11.69984658/2, 11.69984658/2)
        };
        \addlegendimage{mark=none,line width=2pt,color=myyellow}
        \addlegendentry{GAMMA}

        \addplot+[forget plot,mark=none,line width=2pt,draw opacity=0.35,color=mygreen] coordinates {
            (0, 2.129139417)
            (1, 2.817760944)
            (2, 3.019536097)
            (3, 3.635606558)
            (4, 3.987097539)
        };
        \addplot+[forget plot,mark=*,line width=2pt,only marks,color=mygreen,mark options={color=mygreen},error bars/.cd,y dir=both,y explicit,error mark=none] coordinates {
            (0, 2.129139417) +- (1.59744437/2, 1.59744437/2)
            (1, 2.817760944) +- (2.122744097/2, 2.122744097/2)
            (2, 3.019536097) +- (2.238422764/2, 2.238422764/2)
            (3, 3.635606558) +- (2.806904786/2, 2.806904786/2)
            (4, 3.987097539) +- (3.014992994/2, 3.014992994/2)
        };
        \addlegendimage{mark=none,line width=2pt,color=mygreen}
        \addlegendentry{RoArtNet (ours)}
        
    \end{axis}
\end{tikzpicture}

